Unsupervised Object Discovery: A Comprehensive Survey and Unified Taxonomy

Unsupervised object discovery is commonly interpreted as the task of localizing and/or categorizing objects in visual data without the need for labeled examples. While current object recognition methods have proven highly effective for practical applications, the ongoing demand for annotated data in real-world scenarios drives research into unsupervised approaches. Furthermore, existing literature in object discovery is both extensive and diverse, posing a significant challenge for researchers that aim to navigate and synthesize this knowledge. Motivated by the evidenced interest in this avenue of research, and the lack of comprehensive studies that could facilitate a holistic understanding of unsupervised object discovery, this survey conducts an in-depth exploration of the existing approaches and systematically categorizes this compendium based on the tasks addressed and the families of techniques employed. Additionally, we present an overview of common datasets and metrics, highlighting the challenges of comparing methods due to varying evaluation protocols. This work intends to provide practitioners with an insightful perspective on the domain, with the hope of inspiring new ideas and fostering a deeper understanding of object discovery approaches.

==> charts/chart_chrono.tex <==
\pgfplotstableread{ % data 
Label     Clust Loc Seg Dec
2010    0 0 1 0
2011    0 0 1 0
2012    0 0 2 0
2013    0 0 4 0
2014    0 3 3 0
2015    1 1 3 0
2016    2 1 2 3
2017    3 1 3 1
2018    1 1 4 2
2019    2 1 5 6
2020    2 2 1 9
2021    0 3 5 6
2022    1 1 7 1
2023    0 5 4 4
%2023    0 1 2 1
    }\testdata

%\captionsetup[figure]{skip=2em}
\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[
%xbar stacked, nodes near coords,
ybar stacked, 
nodes near coords,
nodes near coords style={font=\scriptsize},
hide y axis,
x axis line style={opacity=0}, % Hide x-axis line
xtick style={draw=none}, % hide xticks
height=8cm,
%xmin=0,         % Start x axis at 0
%xtick distance=1,
%y dir=reverse,
xtick=data,     % Use as many tick labels as y coordinates
legend style={at={(0.5,-0.08)}, anchor=north,legend columns=-1, font=\scriptsize, 
/tikz/every even column/.append style={column sep=0.2cm}},
yticklabels={},
xticklabels from table={\testdata}{Label},  
xticklabel style={rotate=45, anchor=east, xshift=12pt, yshift=5pt},
]
%\addplot [fill=colorclust, text=white] table [x=Clust, y expr=\coordindex] {\testdata};  
%\addplot [fill=colorloc, text=white] table [x=Loc, y expr=\coordindex] {\testdata};
%\addplot [fill=colorseg, text=white] table [x=Seg, y expr=\coordindex] {\testdata};
%\addplot [fill=colordec, text=white] table [x=Dec, y expr=\coordindex] {\testdata};


\addplot [fill=colorclust, text=white] table [y=Clust, x expr=\coordindex] {\testdata};
\addplot [fill=colorloc, text=white] table [y=Loc, x expr=\coordindex] {\testdata};
\addplot [fill=colorseg, text=white] table [y=Seg, x expr=\coordindex] {\testdata}; 
\addplot [fill=colordec, text=white] table [y=Dec, x expr=\coordindex] {\testdata}; 

\legend{Clustering,Localization,Segmentation, Decomposition}

\end{axis}
\end{tikzpicture}

\caption{\textbf{Evolution of the quantity of papers} (considered in this survey) on each of the four groups of methods that tackle unsupervised object discovery. Papers included range from 2010 to 2023.}
\label{fig:chrono}
\end{figure}

==> charts/chart_fam_clust.tex <==
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=6pt, align=center, fill=#1, drop shadow, text=white, minimum width=1.85cm, minimum height=1cm, font=\footnotesize},
    line/.style={-, ultra thick, color=colorclust},
    node distance=0.1cm
]
    % Root node
    \node[node=colorclust] (Root) at (0.99,0) {Clustering \\ based families};
    
    % Leaf nodes
    \node[node=colorclust] (Leaf1) at (-3,-1.75) {M.I. \\ maximization};
    \node[node=colorclust, right=of Leaf1] (Leaf2)  {Generative};
    \node[node=colorclust, right=of Leaf2] (Leaf3) {EM-based};
    \node[node=colorclust, right=of Leaf3] (Leaf4) {Traditional \\ clustering};
    \node[node=colorclust, right=of Leaf4] (Leaf5) {Other \\ strategies};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf3.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf4.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf5.north);
\end{tikzpicture}

==> charts/chart_fam_dec.tex <==
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=6pt, align=center, fill=#1, drop shadow, text=white, minimum width=1.7cm, minimum height=1cm, font=\footnotesize},
    line/.style={-, ultra thick, color=colordec},
    node distance=0.1cm
]
    % Root node
    \node[node=colordec] (Root) at (1.55,0) {Decomposition \\ based families};
    
    % Leaf nodes
    \node[node=colordec] (Leaf1) at (-3,-1.75) {Affine \\ transforms};
    \node[node=colordec, right=of Leaf1] (Leaf2)  {Capsule\\based};
    \node[node=colordec, right=of Leaf2] (Leaf3) {Spatial \\ attention};
    \node[node=colordec, right=of Leaf3] (Leaf4) {Sequential \\ attention};
    \node[node=colordec, right=of Leaf4] (Leaf5) {Iterative \\ refinement};
    \node[node=colordec, right=of Leaf5] (Leaf6) {Other \\ strategies};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf3.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf4.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf5.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf6.north);
\end{tikzpicture}

==> charts/chart_fam_loc.tex <==
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=6pt, align=center, fill=#1, drop shadow, text=white, minimum width=1.85cm, minimum height=1cm, font=\footnotesize},
    line/.style={-, ultra thick, color=colorloc},
    node distance=0.1cm
]
    % Root node
    \node[node=colorloc] (Root) at (0.95,0) {Box-Localization \\ common families};
    
    % Leaf nodes
    \node[node=colorloc] (Leaf1) at (-3,-1.75) {Convex \\ optimization};
    \node[node=colorloc, right=of Leaf1] (Leaf2)  {Probabilistic \\ formulations};
    \node[node=colorloc, right=of Leaf2] (Leaf3) {Threshold \\ based};
    \node[node=colorloc, right=of Leaf3] (Leaf4) {Clustering \\ based};
    \node[node=colorloc, right=of Leaf4] (Leaf5) {Graph-based \\ formulations};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf3.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf4.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf5.north);
\end{tikzpicture}

==> charts/chart_fam_seg.tex <==
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=6pt, align=center, fill=#1, drop shadow, text=white, minimum width=2.1cm, minimum height=1cm, font=\footnotesize},
    line/.style={-, ultra thick, color=colorseg},
    node distance=0.1cm
]
    % Root node
    \node[node=colorseg] (Root) at (0.5,0) {Segmentation-based \\ families};
    
    % Leaf nodes
    \node[node=colorseg] (Leaf1) at (-3,-1.75) {Pseudo-Mask \\ guided};
    \node[node=colorseg, right=of Leaf1] (Leaf2)  {Generative \\ modeling-based};
    \node[node=colorseg, right=of Leaf2] (Leaf3) {Segmentation \\ by clustering};
    \node[node=colorseg, right=of Leaf3] (Leaf4) {Graph-based};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf3.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf4.north);
\end{tikzpicture}

==> charts/chart_task_clust.tex <==
\definecolor{colorclassdisc}{HTML}{F85C4D}
\begin{center}
\begin{tikzpicture}[ 
    node/.style={rectangle, draw=none, rounded corners=2pt, align=center, fill=#1, drop shadow, text=white, minimum width=2.75cm, minimum height=1cm},
    line/.style={-, ultra thick, color=colorclust},
    node distance=0.1cm
]
    % Root node
    \node[node=colorclust] (Root) at (1,0) {Discovery by \\ Clustering};
    
    % Leaf nodes
    \node[node=colorclassdisc] (Leaf1)  at (1,-1.75) {Class Discovery};
    %\node[node=colorclust, right=of Leaf1] (Leaf2)  {Generative};
    
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) |- (Leaf1.north);

\end{tikzpicture}
\end{center}

==> charts/chart_task_dec.tex <==
\definecolor{colordec_sprite}{HTML}{0AA3D6}
\definecolor{colordec_latvar}{HTML}{0BB8F2}
\begin{center}
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=2pt, align=center, fill=#1, drop shadow, text=white, minimum width=2.75cm, minimum height=1cm},
    line/.style={-, ultra thick, color=colordec},
    node distance=1.5cm
]
    % Root node
    \node[node=colordec] (Root) at (1.7,0) {Discovery by \\ Decomposition};
    
    % Leaf nodes
    \node[node=colordec_latvar] (Leaf1) at (-0.5,-1.75) {Sprite-based};
    \node[node=colordec_latvar, right=of Leaf1] (Leaf2)  {Latent-variable \\ representations};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
\end{tikzpicture}
\end{center}

==> charts/chart_task_loc.tex <==
\definecolor{colorloc_co}{HTML}{F78B05}
\definecolor{colorloc_mul}{HTML}{FCB017}
\begin{center}
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=2pt, align=center, fill=#1, drop shadow, text=white, minimum width=2.75cm, minimum height=1cm},
    line/.style={-, ultra thick, color=colorloc},
    node distance=1.5cm
]
    % Root node
    \node[node=colorloc] (Root) at (1.9,0) {Discovery by \\ Box-Localization};
    
    % Leaf nodes
    \node[node=colorloc_mul] (Leaf1) at (-0.25,-1.75) {Co-localization};
    \node[node=colorloc_mul, right=of Leaf1] (Leaf2)  {Multi-class \\ localization};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
\end{tikzpicture}
\end{center}

==> charts/chart_task_seg.tex <==
\definecolor{colorseg_co}{HTML}{14BDC9}
\definecolor{colorseg_for}{HTML}{5CBDC4}
\definecolor{colorseg_sem}{HTML}{53A9B0}
\begin{center}
\begin{tikzpicture}[
    node/.style={rectangle, draw=none, rounded corners=2pt, align=center, fill=#1, drop shadow, text=white, minimum width=2.75cm, minimum height=1cm},
    line/.style={-, ultra thick, color=colorseg},
    node distance=0.25cm
]
    % Root node
    \node[node=colorseg] (Root) at (0.01,0) {Discovery by \\ Segmentation};
    
    % Leaf nodes
    \node[node=colorseg_for] (Leaf1) at (-3,-1.75) {Co-segmentation};
    \node[node=colorseg_for, right=of Leaf1] (Leaf2)  {Foreground \\ extraction};
    \node[node=colorseg_for, right=of Leaf2] (Leaf3) {Semantic \\ segmentation};
    
    % Connect leaves to root
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf1.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf2.north);
    \draw[line] (Root.south) -- ++(0,-0.3) -| (Leaf3.north);
\end{tikzpicture}
\end{center}
